On Approximating Four Covering and Packing Problems

In this paper, we consider approximability issues of the following four problems: triangle packing, full sibling reconstruction, maximum profit coverage and 2-coverage. All of them are generalized or specialized versions of set-cover and have applications in biology ranging from full-sibling reconstructions in wild populations to biomolecular clusterings; however, as this paper shows, their approximability properties differ considerably. Our inapproximability constant for the triangle packing problem improves upon the previous results; this is done by directly transforming the inapproximability gap of Haastad for the problem of maximizing the number of satisfied equations for a set of equations over GF(2) and is interesting in its own right. Our approximability results on the full siblings reconstruction problems answers questions originally posed by Berger-Wolf et al. and our results on the maximum profit coverage problem provides almost matching upper and lower bounds on the approximation ratio, answering a question posed by Hassin and Or.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0

%%Title: (Slide 1)

%%Version: 1 4

%%Creator: Adobe Acrobat 7.0

%%CreationDate: 14:16:53 01/21/09

%%For: ( )

%%DocumentData: Clean7Bit

%%LanguageLevel: 2

%ADO_ContainsXMP: MainFirst

%%BoundingBox: 70 246 613 449

%%HiResBoundingBox: 37.0 37.0 755.0 575.0

%%Pages: 0

%%DocumentProcessColors: Cyan Magenta Yellow Black

%%DocumentNeededResources: (atend)

%%DocumentSuppliedResources:

%%+ procset (Adobe Acrobat - PDF operators) 1.2 0

%%+ procset (Adobe Acrobat - type operators) 1.2 0

%%EndComments

%%BeginProlog

%%EndProlog

%%BeginSetup

%ADOPrintSettings: L2 W0 VM op crd os scsa T h ef bg ucr sf ef r b fa pr seps ttf hb EF t2 irt Printer/PostScript Color Management 0


%%BeginResource: procset l2check 6.0 1

%%Copyright: Copyright 1993,2001 Adobe Systems Incorporated. All Rights Reserved.

systemdict /languagelevel known

{ systemdict /languagelevel get 1 eq }

{ true }

ifelse

{

initgraphics /Helvetica findfont 18 scalefont setfont

72 600 moveto (Error: This application does not support) dup show

72 580 moveto (printing to a PostScript Language Level 1 printer.) dup show

exch = =

/Times-Roman findfont 16 scalefont setfont

72 500 moveto (As a workaround, try selecting Print As Image from) show

72 480 moveto (the Advanced Print dialog.) show

showpage

quit

}

if

%%EndResource

%%BeginResource: procset Adobe_CoolType_Utility_T42 1.0 0

%%Copyright: Copyright 1987-2004 Adobe Systems Incorporated.

%%Version: 1.0 0

userdict /ct_T42Dict 15 dict put

ct_T42Dict begin

/Is2015?

{

  version

  cvi

  2015

  ge

} bind def

/AllocGlyphStorage

{

  Is2015?

  {	

		pop

  } 

  { 

		{string} forall

  } ifelse

} bind def

/Type42DictBegin

{

	25 dict begin

  /FontName exch def

  /CharStrings 256 dict 

	begin

		  /.notdef 0 def

		  currentdict 

	end def

  /Encoding exch def

  /PaintType 0 def

  /FontType 42 def

  /FontMatrix [1 0 0 1 0 0] def

  4 array  astore cvx /FontBBox exch def

  /sfnts

} bind def

/Type42DictEnd  

{

	 currentdict dup /FontName get exch definefont end

	ct_T42Dict exch

	dup /FontName get exch put

} bind def

/RD {string currentfile exch readstring pop} executeonly def

/PrepFor2015

{

	Is2015?

	{		  

		 /GlyphDirectory 

		 16

		 dict def

		 sfnts 0 get

		 dup

		 2 index

		 (glyx)

		 putinterval

		 2 index  

		 (locx)

		 putinterval

		 pop

		 pop

	}

	{

		 pop

		 pop

	} ifelse			

} bind def

/AddT42Char

{

	Is2015?

	{

		/GlyphDirectory get 

		begin

		def

		end

		pop

		pop

	}

	{

		/sfnts get

		4 index

		get

		3 index

	  2 index

		putinterval

		pop

		pop

		pop

		pop

	} ifelse

} bind def

/T0AddT42Mtx2

{

	/CIDFont findresource /Metrics2 get begin def end

}bind def

end

%%EndResource

/currentpacking where{pop currentpacking true setpacking}if

%%BeginResource: procset pdfvars 6.0 1

%%Copyright: Copyright 1987-2002 Adobe Systems Incorporated. All Rights Reserved.

%%Title: definition of dictionary of variables used by PDF & PDFText procsets

userdict /PDF 162 dict put

userdict /PDFVars 89 dict dup begin put

/docSetupDone false def

/InitAll 0 def

/TermAll 0 def

/DocInitAll 0 def

/DocTermAll 0 def

/_pdfEncodings 2 array def

/_pdf_str1 1 string def

/_pdf_i 0 def

/_pdf_na 0 def

/_pdf_showproc 0 def

/_italMtx [1 0 .212557 1 0 0] def

/_italMtx_WMode1 [1 -.212557 0 1 0 0] def

/_italMtxType0 [1 0 .1062785 1 0 0] def

/_italMtx_WMode1Type0 [1 -.1062785 0 1 0 0] def

/_basefont 0 def

/_basefonto 0 def

/_pdf_oldCIDInit null def

/_pdf_FontDirectory 30 dict def

/_categories 10 dict def

/_sa? true def

/_ColorSep5044? false def

/nulldict 0 dict def

/_processColors 0 def

/overprintstack null def

/_defaulttransfer currenttransfer def

/_defaultflatness currentflat def

/_defaulthalftone null def

/_defaultcolortransfer null def

/_defaultblackgeneration null def

/_defaultundercolorremoval null def

/_defaultcolortransfer null def

PDF begin

[/c/cs/cm/d/d0/f/h/i/j/J/l/m/M/n/q/Q/re/ri/S/sc/sh/Tf/w/W

/applyInterpFunc/applystitchFunc/domainClip/encodeInput

/initgs/int/limit/rangeClip

/defineRes/undefineRes/findRes/setSA/pl

/? /! /| /: /+ /GetGlyphDirectory

/pdf_flushFilters /pdf_readstring /pdf_dictOp /pdf_image /pdf_maskedImage

/pdf_shfill /pdf_sethalftone

] {null def} bind forall

end

end

%%EndResource

PDFVars begin PDF begin

%%BeginResource: procset pdfutil 6.0 1

%%Copyright: Copyright 1993-2001 Adobe Systems Incorporated. All Rights Reserved.

%%Title: Basic utilities used by other PDF procsets

/bd {bind def} bind def

/ld {load def} bd

/bld {

dup length dict begin

{ null def } forall

bind

end

def

} bd

/dd { PDFVars 3 1 roll put } bd

/xdd { exch dd } bd

/Level2?

systemdict /languagelevel known

{ systemdict /languagelevel get 2 ge } { false } ifelse

def

/Level1? Level2? not def

/Level3?

systemdict /languagelevel known

{systemdict /languagelevel get 3 eq } { false } ifelse

def

/getifknown {

2 copy known { get true } { pop pop false } ifelse

} bd

/here {

currentdict exch getifknown

} bd

/isdefined? { where { pop true } { false } ifelse } bd

%%EndResource

%%BeginResource: procset pdf 6.0 1

%%Copyright: Copyright 1998-2003 Adobe Systems Incorporated. All Rights Reserved.

%%Title: General operators for PDF, common to all Language Levels.

/cm { matrix astore concat } bd

/d /setdash ld

/f /fill ld

/h /closepath ld

/i {dup 0 eq {pop _defaultflatness} if setflat} bd

/j /setlinejoin ld

/J /setlinecap ld

/M /setmiterlimit ld

/n /newpath ld

/S /stroke ld

/w /setlinewidth ld

/W /clip ld

/sg /setgray ld

/initgs {

0 setgray

[] 0 d

0 j

0 J

10 M

1 w

false setSA

/_defaulttransfer load settransfer

0 i

/RelativeColorimetric ri

newpath

} bd

/int {

dup 2 index sub 3 index 5 index sub div 6 -2 roll sub mul

exch pop add exch pop

} bd

/limit {

dup 2 index le { exch } if pop

dup 2 index ge { exch } if pop

} bd

/domainClip {

Domain aload pop 3 2 roll

limit

} [/Domain] bld

/applyInterpFunc {

0 1 DimOut 1 sub

{

dup C0 exch get exch

dup C1 exch get exch

3 1 roll

1 index sub

3 index

N exp mul add

exch

currentdict /Range_lo known

{

dup Range_lo exch get exch

Range_hi exch get

3 2 roll limit

}

{

pop

}

ifelse

exch

} for

pop

} [/DimOut /C0 /C1 /N /Range_lo /Range_hi] bld

/encodeInput {

NumParts 1 sub

0 1 2 index

{

dup Bounds exch get

2 index gt

{ exit }

{ dup

3 index eq

{ exit }

{ pop } ifelse

} ifelse

} for

3 2 roll pop

dup Bounds exch get exch

dup 1 add Bounds exch get exch

2 mul

dup Encode exch get exch

1 add Encode exch get

int

} [/NumParts /Bounds /Encode] bld

/rangeClip {

exch dup Range_lo exch get

exch Range_hi exch get

3 2 roll

limit

} [/Range_lo /Range_hi] bld

/applyStitchFunc {

Functions exch get exec

currentdict /Range_lo known {

0 1 DimOut 1 sub {

DimOut 1 add -1 roll

rangeClip

} for

} if

} [/Functions /Range_lo /DimOut] bld

/pdf_flushfilters

{

aload length

{ dup status

1 index currentfile ne and

{ dup flushfile closefile }

{ pop }

ifelse

} repeat

} bd

/pdf_readstring

{

1 index dup length 1 sub get

exch readstring pop

exch pdf_flushfilters

} bind def

/pdf_dictOp

{

3 2 roll

10 dict copy

begin

_Filters dup length 1 sub get def

currentdict exch exec

_Filters pdf_flushfilters

end

} [/_Filters] bld

/pdf_imagemask {{imagemask} /DataSource pdf_dictOp} bd

/pdf_shfill {{sh} /DataSource pdf_dictOp} bd

/pdf_sethalftone {{sethalftone} /Thresholds pdf_dictOp} bd

/masks [ 2#10000000

2#11000000

2#11100000

2#11110000

2#11111000

2#11111100

2#11111110

2#11111111 ] def

/addNBits

{

/numBits exch def

/byte exch def

OutBitOffset numBits add 8 gt

{

byte OutBitOffset 8 sub bitshift

OutBuffer OutByteIndex get or

OutBuffer OutByteIndex 3 -1 roll put

/OutByteIndex OutByteIndex 1 add def

/bitsDoneSoFar OutBitOffset def

/OutBitOffset numBits 8 OutBitOffset sub sub def

OutBitOffset 0 gt

{

byte bitsDoneSoFar bitshift

masks numBits bitsDoneSoFar sub get and

OutBuffer OutByteIndex 3 -1 roll put

} if

}

{

byte masks numBits 1 sub get and

OutBitOffset neg bitshift

OutBuffer OutByteIndex get or

OutBuffer OutByteIndex 3 -1 roll put

/OutBitOffset OutBitOffset numBits add def

OutBitOffset 8 eq

{

/OutBitOffset 0 def

/OutByteIndex OutByteIndex 1 add def

} if

} ifelse

} bind def

/DevNNFilter

{

/InBuffer Width NumComps mul BitsPerComponent mul 7 add 8 idiv string def

AllSource InBuffer readstring pop pop

/outlen Width NewNumComps mul BitsPerComponent mul 7 add 8 idiv def

/OutBuffer outlen string def

0 1 outlen 1 sub { OutBuffer exch 0 put } for

/InByteIndex 0 def

/InBitOffset 0 def

/OutByteIndex 0 def

/OutBitOffset 0 def

/KeepArray NumComps array def

0 1 NumComps 1 sub { KeepArray exch true put } for

DevNNones { KeepArray exch false put } forall

Width {

KeepArray

{

{

/bitsLeft BitsPerComponent def

{

bitsLeft 0 le { exit } if

/bitsToDo 8 InBitOffset sub dup bitsLeft gt { pop bitsLeft } if def

InBuffer InByteIndex get

InBitOffset bitshift

bitsToDo addNBits

/bitsLeft bitsLeft bitsToDo sub def

InBitOffset bitsToDo add

dup 8 mod /InBitOffset exch def

8 idiv InByteIndex add /InByteIndex exch def

} loop

}

{

InBitOffset BitsPerComponent add

dup 8 mod /InBitOffset exch def

8 idiv InByteIndex add /InByteIndex exch def

}

ifelse

}

forall

} repeat

OutBuffer

} bd

/pdf_image

{

20 dict copy

begin

/UnusedNones where { /UnusedNones get}{false} ifelse

{

/NumComps Decode length 2 div cvi def

/OrigDecode Decode def

/NumNones DevNNones length def

/NewNumComps NumComps NumNones sub def

/Decode NewNumComps 2 mul cvi array def

/devNNindx 0 def

/decIndx 0 def

/cmpIndx 0 def

NumComps {

cmpIndx DevNNones devNNindx get eq

{

/devNNindx devNNindx 1 add dup NumNones eq {pop 0} if def

}

{

Decode decIndx OrigDecode cmpIndx 2 mul get put

Decode decIndx 1 add OrigDecode cmpIndx 2 mul 1 add get put

/decIndx decIndx 2 add def

} ifelse

/cmpIndx cmpIndx 1 add def

} repeat

_Filters dup length 1 sub get /AllSource exch def

/DataSource { DevNNFilter } def

}

{ _Filters dup length 1 sub get /DataSource exch def }

ifelse

currentdict image

_Filters pdf_flushfilters

end

} bd

/pdf_maskedImage

{

10 dict copy begin

/miDict currentdict def

/DataDict DataDict 10 dict copy def

DataDict begin

/DataSource

_Filters dup length 1 sub get

def

miDict image

_Filters pdf_flushfilters

end

miDict /InterleaveType get 3 eq

{ MaskDict /DataSource get dup type /filetype eq { closefile } { pop } ifelse }

if

end

} [/miDict /DataDict /_Filters] bld

/RadialShade {

40 dict begin

/background exch def

/ext1 exch def

/ext0 exch def

/BBox exch def

/r2 exch def

/c2y exch def

/c2x exch def

/r1 exch def

/c1y exch def

/c1x exch def

/rampdict exch def

gsave

BBox length 0 gt {

newpath

BBox 0 get BBox 1 get moveto

BBox 2 get BBox 0 get sub 0 rlineto

0 BBox 3 get BBox 1 get sub rlineto

BBox 2 get BBox 0 get sub neg 0 rlineto

closepath

clip

newpath

} if

c1x c2x eq

{

c1y c2y lt {/theta 90 def}{/theta 270 def} ifelse

}

{

/slope c2y c1y sub c2x c1x sub div def

/theta slope 1 atan def

c2x c1x lt c2y c1y ge and { /theta theta 180 sub def} if

c2x c1x lt c2y c1y lt and { /theta theta 180 add def} if

}

ifelse

gsave

clippath

c1x c1y translate

theta rotate

-90 rotate

{ pathbbox } stopped

{ 0 0 0 0 } if

/yMax exch def

/xMax exch def

/yMin exch def

/xMin exch def

grestore

xMax xMin eq yMax yMin eq or

{

grestore

end

}

{

/max { 2 copy gt { pop } {exch pop} ifelse } bind def

/min { 2 copy lt { pop } {exch pop} ifelse } bind def

rampdict begin

40 dict begin

background length 0 gt { background sssetbackground gsave clippath fill grestore } if

gsave

c1x c1y translate

theta rotate

-90 rotate

/c2y c1x c2x sub dup mul c1y c2y sub dup mul add sqrt def

/c1y 0 def

/c1x 0 def

/c2x 0 def

ext0 {

0 getrampcolor

c2y r2 add r1 sub 0.0001 lt

{

c1x c1y r1 360 0 arcn

pathbbox

/aymax exch def

/axmax exch def

/aymin exch def

/axmin exch def

/bxMin xMin axmin min def

/byMin yMin aymin min def

/bxMax xMax axmax max def

/byMax yMax aymax max def

bxMin byMin moveto

bxMax byMin lineto

bxMax byMax lineto

bxMin byMax lineto

bxMin byMin lineto

eofill

}

{

c2y r1 add r2 le

{

c1x c1y r1 0 360 arc

fill

}

{

c2x c2y r2 0 360 arc fill

r1 r2 eq

{

/p1x r1 neg def

/p1y c1y def

/p2x r1 def

/p2y c1y def

p1x p1y moveto p2x p2y lineto p2x yMin lineto p1x yMin lineto

fill

}

{

/AA r2 r1 sub c2y div def

AA -1 eq

{ /theta 89.99 def}

{ /theta AA 1 AA dup mul sub sqrt div 1 atan def}

ifelse

/SS1 90 theta add dup sin exch cos div def

/p1x r1 SS1 SS1 mul SS1 SS1 mul 1 add div sqrt mul neg def

/p1y p1x SS1 div neg def

/SS2 90 theta sub dup sin exch cos div def

/p2x r1 SS2 SS2 mul SS2 SS2 mul 1 add div sqrt mul def

/p2y p2x SS2 div neg def

r1 r2 gt

{

/L1maxX p1x yMin p1y sub SS1 div add def

/L2maxX p2x yMin p2y sub SS2 div add def

}

{

/L1maxX 0 def

/L2maxX 0 def

}ifelse

p1x p1y moveto p2x p2y lineto L2maxX L2maxX p2x sub SS2 mul p2y add lineto

L1maxX L1maxX p1x sub SS1 mul p1y add lineto

fill

}

ifelse

}

ifelse

} ifelse

} if

c1x c2x sub dup mul

c1y c2y sub dup mul

add 0.5 exp

0 dtransform

dup mul exch dup mul add 0.5 exp 72 div

0 72 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt

72 0 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt

1 index 1 index lt { exch } if pop

/hires exch def

hires mul

/numpix exch def

/numsteps NumSamples def

/rampIndxInc 1 def

/subsampling false def

numpix 0 ne

{

NumSamples numpix div 0.5 gt

{

/numsteps numpix 2 div round cvi dup 1 le { pop 2 } if def

/rampIndxInc NumSamples 1 sub numsteps div def

/subsampling true def

} if

} if

/xInc c2x c1x sub numsteps div def

/yInc c2y c1y sub numsteps div def

/rInc r2 r1 sub numsteps div def

/cx c1x def

/cy c1y def

/radius r1 def

newpath

xInc 0 eq yInc 0 eq rInc 0 eq and and

{

0 getrampcolor

cx cy radius 0 360 arc

stroke

NumSamples 1 sub getrampcolor

cx cy radius 72 hires div add 0 360 arc

0 setlinewidth

stroke

}

{

0

numsteps

{

dup

subsampling { round } if

getrampcolor

cx cy radius 0 360 arc

/cx cx xInc add def

/cy cy yInc add def

/radius radius rInc add def

cx cy radius 360 0 arcn

eofill

rampIndxInc add

}

repeat

pop

} ifelse

ext1 {

c2y r2 add r1 lt

{

c2x c2y r2 0 360 arc

fill

}

{

c2y r1 add r2 sub 0.0001 le

{

c2x c2y r2 360 0 arcn

pathbbox

/aymax exch def

/axmax exch def

/aymin exch def

/axmin exch def

/bxMin xMin axmin min def

/byMin yMin aymin min def

/bxMax xMax axmax max def

/byMax yMax aymax max def

bxMin byMin moveto

bxMax byMin lineto

bxMax byMax lineto

bxMin byMax lineto

bxMin byMin lineto

eofill

}

{

c2x c2y r2 0 360 arc fill

r1 r2 eq

{

/p1x r2 neg def

/p1y c2y def

/p2x r2 def

/p2y c2y def

p1x p1y moveto p2x p2y lineto p2x yMax lineto p1x yMax lineto

fill

}

{

/AA r2 r1 sub c2y div def

AA -1 eq

{ /theta 89.99 def}

{ /theta AA 1 AA dup mul sub sqrt div 1 atan def}

ifelse

/SS1 90 theta add dup sin exch cos div def

/p1x r2 SS1 SS1 mul SS1 SS1 mul 1 add div sqrt mul neg def

/p1y c2y p1x SS1 div sub def

/SS2 90 theta sub dup sin exch cos div def

/p2x r2 SS2 SS2 mul SS2 SS2 mul 1 add div sqrt mul def

/p2y c2y p2x SS2 div sub def

r1 r2 lt

{

/L1maxX p1x yMax p1y sub SS1 div add def

/L2maxX p2x yMax p2y sub SS2 div add def

}

{

/L1maxX 0 def

/L2maxX 0 def

}ifelse

p1x p1y moveto p2x p2y lineto L2maxX L2maxX p2x sub SS2 mul p2y add lineto

L1maxX L1maxX p1x sub SS1 mul p1y add lineto

fill

}

ifelse

}

ifelse

} ifelse

} if

grestore

grestore

end

end

end

} ifelse

} bd

/GenStrips {

40 dict begin

/background exch def

/ext1 exch def

/ext0 exch def

/BBox exch def

/y2 exch def

/x2 exch def

/y1 exch def

/x1 exch def

/rampdict exch def

gsave

BBox length 0 gt {

newpath

BBox 0 get BBox 1 get moveto

BBox 2 get BBox 0 get sub 0 rlineto

0 BBox 3 get BBox 1 get sub rlineto

BBox 2 get BBox 0 get sub neg 0 rlineto

closepath

clip

newpath

} if

x1 x2 eq

{

y1 y2 lt {/theta 90 def}{/theta 270 def} ifelse

}

{

/slope y2 y1 sub x2 x1 sub div def

/theta slope 1 atan def

x2 x1 lt y2 y1 ge and { /theta theta 180 sub def} if

x2 x1 lt y2 y1 lt and { /theta theta 180 add def} if

}

ifelse

gsave

clippath

x1 y1 translate

theta rotate

{ pathbbox } stopped

{ 0 0 0 0 } if

/yMax exch def

/xMax exch def

/yMin exch def

/xMin exch def

grestore

xMax xMin eq yMax yMin eq or

{

grestore

end

}

{

rampdict begin

20 dict begin

background length 0 gt { background sssetbackground gsave clippath fill grestore } if

gsave

x1 y1 translate

theta rotate

/xStart 0 def

/xEnd x2 x1 sub dup mul y2 y1 sub dup mul add 0.5 exp def

/ySpan yMax yMin sub def

/numsteps NumSamples def

/rampIndxInc 1 def

/subsampling false def

xStart 0 transform

xEnd 0 transform

3 -1 roll

sub dup mul

3 1 roll

sub dup mul

add 0.5 exp 72 div

0 72 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt

72 0 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt

1 index 1 index lt { exch } if pop

mul

/numpix exch def

numpix 0 ne

{

NumSamples numpix div 0.5 gt

{

/numsteps numpix 2 div round cvi dup 1 le { pop 2 } if def

/rampIndxInc NumSamples 1 sub numsteps div def

/subsampling true def

} if

} if

ext0 {

0 getrampcolor

xMin xStart lt

{ xMin yMin xMin neg ySpan rectfill } if

} if

/xInc xEnd xStart sub numsteps div def

/x xStart def

0

numsteps

{

dup

subsampling { round } if

getrampcolor

x yMin xInc ySpan rectfill

/x x xInc add def

rampIndxInc add

}

repeat

pop

ext1 {

xMax xEnd gt

{ xEnd yMin xMax xEnd sub ySpan rectfill } if

} if

grestore

grestore

end

end

end

} ifelse

} bd

/currentdistillerparams where { pop currentdistillerparams /CoreDistVersion get 5000 lt}{true}ifelse

{

/PDFMark5 {cleartomark} bd

}

{

/PDFMark5 {pdfmark} bd

}ifelse

/ReadByPDFMark5

{

2 dict begin

/makerString exch def string /tmpString exch def

{

currentfile tmpString readline pop

makerString anchorsearch

{

pop pop cleartomark exit

}

{

3 copy /PUT PDFMark5 pop 2 copy (\n) /PUT PDFMark5

} ifelse

}loop

end

}bd

%%EndResource

%%BeginResource: procset pdflev2 6.0 1

%%Copyright: Copyright 1987-2001,2003 Adobe Systems Incorporated. All Rights Reserved.

%%Title: PDF operators, with code specific for Level 2

/docinitialize {

PDF begin

/_defaulthalftone currenthalftone dd

/_defaultblackgeneration currentblackgeneration dd

/_defaultundercolorremoval currentundercolorremoval dd

/_defaultcolortransfer [currentcolortransfer] dd

/_defaulttransfer currenttransfer dd

end

PDFVars /docSetupDone true put

} bd

/initialize {

PDFVars /docSetupDone get {

_defaulthalftone sethalftone

/_defaultblackgeneration load setblackgeneration

/_defaultundercolorremoval load setundercolorremoval

_defaultcolortransfer aload pop setcolortransfer

} if

false setoverprint

} bd

/terminate { } bd

/c /curveto ld

/cs /setcolorspace ld

/l /lineto ld

/m /moveto ld

/q /gsave ld

/Q /grestore ld

/sc /setcolor ld

/setSA/setstrokeadjust ld

/re {

4 2 roll m

1 index 0 rlineto

0 exch rlineto

neg 0 rlineto

h

} bd

/concattransferfuncs {

[ 3 1 roll /exec load exch /exec load ] cvx

} bd

/concatandsettransfer {

/_defaulttransfer load concattransferfuncs settransfer

} bd

/concatandsetcolortransfer {

_defaultcolortransfer aload pop

8 -1 roll 5 -1 roll concattransferfuncs 7 1 roll

6 -1 roll 4 -1 roll concattransferfuncs 5 1 roll

4 -1 roll 3 -1 roll concattransferfuncs 3 1 roll

concattransferfuncs

setcolortransfer

} bd

/defineRes/defineresource ld

/undefineRes/undefineresource ld

/findRes/findresource ld

currentglobal

true systemdict /setglobal get exec

[/Function /ExtGState /Form /Shading /FunctionDictionary /MadePattern /PatternPrototype /DataSource /Image]

{ /Generic /Category findresource dup length dict copy /Category defineresource pop }

forall

systemdict /setglobal get exec

/ri

{

/findcolorrendering isdefined?

{

mark exch

findcolorrendering

counttomark 2 eq

{ type /booleantype eq

{ dup type /nametype eq

{ dup /ColorRendering resourcestatus

{ pop pop

dup /DefaultColorRendering ne

{

/ColorRendering findresource

setcolorrendering

} if

} if

} if

} if

} if

cleartomark

}

{ pop

} ifelse

} bd

/knownColorants? {

pop false

} bd

/getrampcolor {

cvi

/indx exch def

0 1 NumComp 1 sub {

dup

Samples exch get

dup type /stringtype eq { indx get } if

exch

Scaling exch get aload pop

3 1 roll

mul add

} for

setcolor

} bd

/sssetbackground { aload pop setcolor } bd

%%EndResource

%%BeginResource: procset pdftext 6.0 1

%%Copyright: Copyright 1987-2001,2003 Adobe Systems Incorporated. All Rights Reserved.

%%Title: Text operators for PDF

PDF /PDFText 78 dict dup begin put

/docinitialize

{

/resourcestatus where {

pop

/CIDParams /ProcSet resourcestatus {

pop pop

false /CIDParams /ProcSet findresource /SetBuildCompatible get exec

} if

} if

PDF begin

PDFText /_pdfDefineIdentity-H known

{ PDFText /_pdfDefineIdentity-H get exec}

if

end

} bd

/initialize {

PDFText begin

} bd

/terminate { end } bd

Level2?

{

/_safeput

{

3 -1 roll load 3 1 roll put

}

bd

}

{

/_safeput

{

2 index load dup dup length exch maxlength ge

{ dup length 5 add dict copy

3 index xdd

}

{ pop }

ifelse

3 -1 roll load 3 1 roll put

}

bd

}

ifelse

/pdf_has_composefont? systemdict /composefont known def

/CopyFont {

{

1 index /FID ne 2 index /UniqueID ne and

{ def } { pop pop } ifelse

} forall

} bd

/Type0CopyFont

{

exch

dup length dict

begin

CopyFont

[

exch

FDepVector

{

dup /FontType get 0 eq

{

1 index Type0CopyFont

/_pdfType0 exch definefont

}

{

/_pdfBaseFont exch

2 index exec

}

ifelse

exch

}

forall

pop

]

/FDepVector exch def

currentdict

end

} bd

Level2? {currentglobal true setglobal} if

/cHexEncoding

[/c00/c01/c02/c03/c04/c05/c06/c07/c08/c09/c0A/c0B/c0C/c0D/c0E/c0F/c10/c11/c12

/c13/c14/c15/c16/c17/c18/c19/c1A/c1B/c1C/c1D/c1E/c1F/c20/c21/c22/c23/c24/c25

/c26/c27/c28/c29/c2A/c2B/c2C/c2D/c2E/c2F/c30/c31/c32/c33/c34/c35/c36/c37/c38

/c39/c3A/c3B/c3C/c3D/c3E/c3F/c40/c41/c42/c43/c44/c45/c46/c47/c48/c49/c4A/c4B

/c4C/c4D/c4E/c4F/c50/c51/c52/c53/c54/c55/c56/c57/c58/c59/c5A/c5B/c5C/c5D/c5E

/c5F/c60/c61/c62/c63/c64/c65/c66/c67/c68/c69/c6A/c6B/c6C/c6D/c6E/c6F/c70/c71

/c72/c73/c74/c75/c76/c77/c78/c79/c7A/c7B/c7C/c7D/c7E/c7F/c80/c81/c82/c83/c84

/c85/c86/c87/c88/c89/c8A/c8B/c8C/c8D/c8E/c8F/c90/c91/c92/c93/c94/c95/c96/c97

/c98/c99/c9A/c9B/c9C/c9D/c9E/c9F/cA0/cA1/cA2/cA3/cA4/cA5/cA6/cA7/cA8/cA9/cAA

/cAB/cAC/cAD/cAE/cAF/cB0/cB1/cB2/cB3/cB4/cB5/cB6/cB7/cB8/cB9/cBA/cBB/cBC/cBD

/cBE/cBF/cC0/cC1/cC2/cC3/cC4/cC5/cC6/cC7/cC8/cC9/cCA/cCB/cCC/cCD/cCE/cCF/cD0

/cD1/cD2/cD3/cD4/cD5/cD6/cD7/cD8/cD9/cDA/cDB/cDC/cDD/cDE/cDF/cE0/cE1/cE2/cE3

/cE4/cE5/cE6/cE7/cE8/cE9/cEA/cEB/cEC/cED/cEE/cEF/cF0/cF1/cF2/cF3/cF4/cF5/cF6

/cF7/cF8/cF9/cFA/cFB/cFC/cFD/cFE/cFF] def

Level2? {setglobal} if

/modEnc {

/_enc xdd

/_icode 0 dd

counttomark 1 sub -1 0

{

index

dup type /nametype eq

{

_enc _icode 3 -1 roll put

_icode 1 add

}

if

/_icode xdd

} for

cleartomark

_enc

} bd

/trEnc {

/_enc xdd

255 -1 0 {

exch dup -1 eq

{ pop /.notdef }

{ Encoding exch get }

ifelse

_enc 3 1 roll put

} for

pop

_enc

} bd

/TE {

/_i xdd

StandardEncoding 256 array copy modEnc

_pdfEncodings exch _i exch put

} bd

Level2?

{

/pdfPatchCStrings

{

currentdict /CharStrings known currentdict /FontType known and

{

FontType 1 eq CharStrings type /dicttype eq and

{

CharStrings /mu known CharStrings /mu1 known not and CharStrings wcheck and

{

CharStrings /mu get

type /stringtype eq

{

currentglobal

CharStrings /mu1

CharStrings /mu get

dup gcheck setglobal

dup length string copy

put

setglobal

} if

} if

} if

} if

} bd

}

{ /pdfPatchCStrings {} bd }

ifelse

/TZ

{

/_usePDFEncoding xdd

findfont

dup length 6 add dict

begin

{

1 index /FID ne { def } { pop pop } ifelse

} forall

pdfPatchCStrings

/pdf_origFontName FontName def

/FontName exch def

currentdict /PaintType known

{ PaintType 2 eq {/PaintType 0 def} if }

if

_usePDFEncoding 0 ge

{

/Encoding _pdfEncodings _usePDFEncoding get def

pop

}

{

_usePDFEncoding -1 eq

{

counttomark 0 eq

{ pop }

{

Encoding 256 array copy

modEnc /Encoding exch def

}

ifelse

}

{

256 array

trEnc /Encoding exch def

}

ifelse

}

ifelse

pdf_EuroProcSet pdf_origFontName known

{

pdf_origFontName pdf_AddEuroGlyphProc

} if

Level2?

{

currentdict /pdf_origFontName undef

} if

FontName currentdict

end

definefont pop

}

bd

Level2?

{

/TZG

{

currentglobal true setglobal

2 index _pdfFontStatus

{

2 index findfont

false setglobal

3 index findfont

true setglobal

ne

{

2 index findfont dup rcheck

{

dup length dict begin

{

1 index /FID ne { def } { pop pop } ifelse

} forall

pdfPatchCStrings

currentdict end

}

if

3 index exch definefont pop

}

if

} if

setglobal

TZ

} bd

}

{

/TZG {TZ} bd

} ifelse

Level2?

{

currentglobal false setglobal

userdict /pdftext_data 5 dict put

pdftext_data

begin

/saveStacks

{

pdftext_data

begin

/vmmode currentglobal def

false setglobal

count array astore /os exch def

end

countdictstack array dictstack pdftext_data exch /ds exch put

cleardictstack pdftext_data /dscount countdictstack put

pdftext_data /vmmode get setglobal

} bind def

/restoreStacks

{

pdftext_data /vmmode currentglobal put false setglobal

clear cleardictstack

pdftext_data /ds get dup

pdftext_data /dscount get 1 2 index length 1 sub

{ get begin dup } for

pop pop

pdftext_data /os get aload pop

pdftext_data /vmmode get setglobal

} bind def

/testForClonePrinterBug

{

currentglobal true setglobal

/undefinedCategory /Generic /Category findresource

dup length dict copy /Category defineresource pop

setglobal

pdftext_data /saveStacks get exec

pdftext_data /vmmode currentglobal put false setglobal

/undefined /undefinedCategory { resourcestatus } stopped

pdftext_data exch /bugFound exch put

pdftext_data /vmmode get setglobal

pdftext_data /restoreStacks get exec

pdftext_data /bugFound get

} bind def

end

setglobal

/pdf_resourcestatus

pdftext_data /testForClonePrinterBug get exec

{

{

pdftext_data /saveStacks get exec

pdftext_data /os get dup dup length 1 sub

dup 1 sub dup 0 lt { pop 0 } if

exch 1 exch { get exch dup } for

pop pop

{ resourcestatus }

stopped

{

clear cleardictstack pdftext_data /restoreStacks get exec

{ pop pop } stopped pop false

}

{

count array astore pdftext_data exch /results exch put

pdftext_data /restoreStacks get exec pop pop

pdftext_data /results get aload pop

}

ifelse

}

}

{ { resourcestatus } }

ifelse

bd

}

if

Level2?

{

/_pdfUndefineResource

{

currentglobal 3 1 roll

_pdf_FontDirectory 2 index 2 copy known

{undef}

{pop pop}

ifelse

1 index (pdf) exch _pdfConcatNames 1 index

1 index 1 _pdfConcatNames 1 index

5 index 1 _pdfConcatNames 1 index

4

{

2 copy pdf_resourcestatus

{

pop 2 lt

{2 copy findresource gcheck setglobal undefineresource}

{pop pop}

ifelse

}

{ pop pop}

ifelse

} repeat

setglobal

} bd

}

{

/_pdfUndefineResource { pop pop} bd

}

ifelse

Level2?

{

/_pdfFontStatus

{

currentglobal exch

/Font pdf_resourcestatus

{pop pop true}

{false}

ifelse

exch setglobal

} bd

}

{

/_pdfFontStatusString 50 string def

_pdfFontStatusString 0 (fonts/) putinterval

/_pdfFontStatus

{

FontDirectory 1 index known

{ pop true }

{

_pdfFontStatusString 6 42 getinterval

cvs length 6 add

_pdfFontStatusString exch 0 exch getinterval

{ status } stopped

{pop false}

{

{ pop pop pop pop true}

{ false }

ifelse

}

ifelse

}

ifelse

} bd

}

ifelse

Level2?

{

/_pdfCIDFontStatus

{

/CIDFont /Category pdf_resourcestatus

{

pop pop

/CIDFont pdf_resourcestatus

{pop pop true}

{false}

ifelse

}

{ pop false }

ifelse

} bd

}

if

/_pdfString100 100 string def

/_pdfComposeFontName

{

dup length 1 eq

{

0 get

1 index

type /nametype eq

{

_pdfString100 cvs

length dup dup _pdfString100 exch (-) putinterval

_pdfString100 exch 1 add dup _pdfString100 length exch sub getinterval

2 index exch cvs length

add 1 add _pdfString100 exch 0 exch getinterval

exch pop

true

}

{

pop pop

false

}

ifelse

}

{

false

}

ifelse

dup {exch cvn exch} if

} bd

/_pdfConcatNames

{

exch

_pdfString100 cvs

length dup dup _pdfString100 exch (-) putinterval

_pdfString100 exch 1 add dup _pdfString100 length exch sub getinterval

3 -1 roll exch cvs length

add 1 add _pdfString100 exch 0 exch getinterval

cvn

} bind def

/_pdfTextTempString 50 string def

/_pdfRegOrderingArray [(Adobe-Japan1) (Adobe-CNS1) (Adobe-Korea1) (Adobe-GB1)] def

/_pdf_CheckCIDSystemInfo

{

1 index _pdfTextTempString cvs

(Identity) anchorsearch

{

pop pop pop pop true

}

{

false

_pdfRegOrderingArray

{

2 index exch

anchorsearch

{ pop pop pop true exit}

{ pop }

ifelse

}

forall

exch pop

exch /CIDFont findresource

/CIDSystemInfo get

3 -1 roll /CMap findresource

/CIDSystemInfo get

exch

3 -1 roll

{

2 copy

/Supplement get

exch

dup type /dicttype eq

{/Supplement get}

{pop 0 }

ifelse

ge

}

{ true }

ifelse

{

dup /Registry get

2 index /Registry get eq

{

/Ordering get

exch /Ordering get

dup type /arraytype eq

{

1 index type /arraytype eq

{

true

1 index length 1 sub -1 0

{

dup 2 index exch get exch 3 index exch get ne

{ pop false exit}

if

} for

exch pop exch pop

}

{ pop pop false }

ifelse

}

{

eq

}

ifelse

}

{ pop pop false }

ifelse

}

{ pop pop false }

ifelse

}

ifelse

} bind def

pdf_has_composefont?

{

/_pdfComposeFont

{

2 copy _pdfComposeFontName not

{

2 index

}

if

(pdf) exch _pdfConcatNames

dup _pdfFontStatus

{ dup findfont 5 2 roll pop pop pop true}

{

4 1 roll

1 index /CMap pdf_resourcestatus

{

pop pop

true

}

{false}

ifelse

1 index true exch

{

_pdfCIDFontStatus not

{pop false exit}

if

}

forall

and

{

1 index 1 index 0 get _pdf_CheckCIDSystemInfo

{

3 -1 roll pop

2 index 3 1 roll

composefont true

}

{

pop pop exch pop false

}

ifelse

}

{

_pdfComposeFontName

{

dup _pdfFontStatus

{

exch pop

1 index exch

findfont definefont true

}

{

pop exch pop

false

}

ifelse

}

{

exch pop

false

}

ifelse

}

ifelse

{ true }

{

dup _pdfFontStatus

{ dup findfont true }

{ pop false }

ifelse

}

ifelse

}

ifelse

} bd

}

{

/_pdfComposeFont

{

_pdfComposeFontName not

{

dup

}

if

dup

_pdfFontStatus

{exch pop dup findfont true}

{

1 index

dup type /nametype eq

{pop}

{cvn}

ifelse

eq

{pop false}

{

dup _pdfFontStatus

{dup findfont true}

{pop false}

ifelse

}

ifelse

}

ifelse

} bd

}

ifelse

/_pdfStyleDicts 4 dict dup begin

/Adobe-Japan1 4 dict dup begin

Level2?

{

/Serif

/HeiseiMin-W3-83pv-RKSJ-H _pdfFontStatus

{/HeiseiMin-W3}

{

/HeiseiMin-W3 _pdfCIDFontStatus

{/HeiseiMin-W3}

{/Ryumin-Light}

ifelse

}

ifelse

def

/SansSerif

/HeiseiKakuGo-W5-83pv-RKSJ-H _pdfFontStatus

{/HeiseiKakuGo-W5}

{

/HeiseiKakuGo-W5 _pdfCIDFontStatus

{/HeiseiKakuGo-W5}

{/GothicBBB-Medium}

ifelse

}

ifelse

def

/HeiseiMaruGo-W4-83pv-RKSJ-H _pdfFontStatus

{/HeiseiMaruGo-W4}

{

/HeiseiMaruGo-W4 _pdfCIDFontStatus

{/HeiseiMaruGo-W4}

{

/Jun101-Light-RKSJ-H _pdfFontStatus

{ /Jun101-Light }

{ SansSerif }

ifelse

}

ifelse

}

ifelse

/RoundSansSerif exch def

/Default Serif def

}

{

/Serif /Ryumin-Light def

/SansSerif /GothicBBB-Medium def

{

(fonts/Jun101-Light-83pv-RKSJ-H) status

}stopped

{pop}{

{ pop pop pop pop /Jun101-Light }

{ SansSerif }

ifelse

/RoundSansSerif exch def

}ifelse

/Default Serif def

}

ifelse

end

def

/Adobe-Korea1 4 dict dup begin

/Serif /HYSMyeongJo-Medium def

/SansSerif /HYGoThic-Medium def

/RoundSansSerif SansSerif def

/Default Serif def

end

def

/Adobe-GB1 4 dict dup begin

/Serif /STSong-Light def

/SansSerif /STHeiti-Regular def

/RoundSansSerif SansSerif def

/Default Serif def

end

def

/Adobe-CNS1 4 dict dup begin

/Serif /MKai-Medium def

/SansSerif /MHei-Medium def

/RoundSansSerif SansSerif def

/Default Serif def

end

def

end

def

/TZzero

{

/_wmode xdd

/_styleArr xdd

/_regOrdering xdd

3 copy

_pdfComposeFont

{

5 2 roll pop pop pop

}

{

[

0 1 _styleArr length 1 sub

{

_styleArr exch get

_pdfStyleDicts _regOrdering 2 copy known

{

get

exch 2 copy known not

{ pop /Default }

if

get

}

{

pop pop pop /Unknown

}

ifelse

}

for

]

exch pop

2 index 3 1 roll

_pdfComposeFont

{3 -1 roll pop}

{

findfont dup /FontName get exch

}

ifelse

}

ifelse

dup /WMode 2 copy known

{ get _wmode ne }

{ pop pop _wmode 1 eq}

ifelse

{

exch _wmode _pdfConcatNames

dup _pdfFontStatus

{ exch pop dup findfont false}

{ exch true }

ifelse

}

{

dup /FontType get 0 ne

}

ifelse

{

dup /FontType get 3 eq _wmode 1 eq and

{

_pdfVerticalRomanT3Font dup length 10 add dict copy

begin

/_basefont exch

dup length 3 add dict

begin

{1 index /FID ne {def}{pop pop} ifelse }

forall

/Encoding Encoding dup length array copy

dup 16#27 /quotesingle put

dup 16#60 /grave put

_regOrdering /Adobe-Japan1 eq

{dup 16#5c /yen put dup 16#a5 /yen put dup 16#b4 /yen put}

if

def

FontName

currentdict

end

definefont

def

/Encoding _basefont /Encoding get def

/_fauxfont true def

}

{

dup length 3 add dict

begin

{1 index /FID ne {def}{pop pop} ifelse }

forall

FontType 0 ne

{

/Encoding Encoding dup length array copy

dup 16#27 /quotesingle put

dup 16#60 /grave put

_regOrdering /Adobe-Japan1 eq

{dup 16#5c /yen put}

if

def

/_fauxfont true def

} if

} ifelse

/WMode _wmode def

dup dup /FontName exch def

currentdict

end

definefont pop

}

{

pop

}

ifelse

/_pdf_FontDirectory 3 1 roll _safeput

}

bd

Level2?

{

/Tf {

_pdf_FontDirectory 2 index 2 copy known

{get exch 3 -1 roll pop}

{pop pop}

ifelse

selectfont

} bd

}

{

/Tf {

_pdf_FontDirectory 2 index 2 copy known

{get exch 3 -1 roll pop}

{pop pop}

ifelse

exch findfont exch

dup type /arraytype eq

{makefont}

{scalefont}

ifelse

setfont

} bd

}

ifelse

/cshow where

{

pop /pdf_cshow /cshow load dd

/pdf_remove2 {pop pop} dd

}

{

/pdf_cshow {exch forall} dd

/pdf_remove2 {} dd

} ifelse

/pdf_xshow

{

/_pdf_na xdd

/_pdf_i 0 dd

currentpoint

/_pdf_y xdd

/_pdf_x xdd

{

pdf_remove2

_pdf_str1 exch 0 exch put

_pdf_str1 /_pdf_showproc load exec

{_pdf_na _pdf_i get} stopped

{ pop pop }

{

_pdf_x _pdf_y moveto

0

rmoveto

}

ifelse

_pdf_i 1 add /_pdf_i xdd

currentpoint

/_pdf_y xdd

/_pdf_x xdd

}

exch

pdf_cshow

} bd

/pdf_yshow

{

/_pdf_na xdd

/_pdf_i 0 dd

currentpoint

/_pdf_y xdd

/_pdf_x xdd

{

pdf_remove2

_pdf_str1 exch 0 exch put

_pdf_str1 /_pdf_showproc load exec

{_pdf_na _pdf_i get} stopped

{ pop pop }

{

_pdf_x _pdf_y moveto

0 exch

rmoveto

}

ifelse

_pdf_i 1 add /_pdf_i xdd

currentpoint

/_pdf_y xdd

/_pdf_x xdd

}

exch

pdf_cshow

} bd

/pdf_xyshow

{

/_pdf_na xdd

/_pdf_i 0 dd

currentpoint

/_pdf_y xdd

/_pdf_x xdd

{

pdf_remove2

_pdf_str1 exch 0 exch put

_pdf_str1 /_pdf_showproc load exec

{_pdf_na _pdf_i get} stopped

{ pop pop }

{

1 pop

{_pdf_na _pdf_i 1 add get} stopped

{ pop pop pop}

{

_pdf_x _pdf_y moveto

rmoveto

}

ifelse

}

ifelse

_pdf_i 2 add /_pdf_i xdd

currentpoint

/_pdf_y xdd

/_pdf_x xdd

}

exch

pdf_cshow

} bd

/pdfl1xs {/_pdf_showproc /show load dd pdf_xshow} bd

/pdfl1ys {/_pdf_showproc /show load dd pdf_yshow} bd

/pdfl1xys {/_pdf_showproc /show load dd pdf_xyshow} bd

Level2? _ColorSep5044? not and

{

/pdfxs {{xshow} stopped {pdfl1xs} if} bd

/pdfys {{yshow} stopped {pdfl1ys} if} bd

/pdfxys {{xyshow} stopped {pdfl1xys} if} bd

}

{

/pdfxs /pdfl1xs load dd

/pdfys /pdfl1ys load dd

/pdfxys /pdfl1xys load dd

} ifelse

/pdf_charpath {false charpath} bd

/pdf_xcharpath {/_pdf_showproc /pdf_charpath load dd pdf_xshow} bd

/pdf_ycharpath {/_pdf_showproc /pdf_charpath load dd pdf_yshow} bd

/pdf_xycharpath {/_pdf_showproc /pdf_charpath load dd pdf_xyshow} bd

/pdf_strokepath

{

{

pdf_remove2

_pdf_str1 exch 0 exch put

_pdf_str1 false charpath

currentpoint S moveto

} bind

exch pdf_cshow

} bd

/pdf_xstrokepath {/_pdf_showproc {pdf_charpath S} dd pdf_xshow} bd

/pdf_ystrokepath {/_pdf_showproc {pdf_charpath S} dd pdf_yshow} bd

/pdf_xystrokepath {/_pdf_showproc {pdf_charpath S} dd pdf_xyshow} bd

Level2? {currentglobal true setglobal} if

/d0/setcharwidth ld

/nND {{/.notdef} repeat} bd

/T3Defs {

/BuildChar

{

1 index /Encoding get exch get

1 index /BuildGlyph get exec

}

def

/BuildGlyph {

exch begin

GlyphProcs exch get exec

end

} def

/_pdfT3Font true def

} bd

/_pdfBoldRomanWidthProc

{

stringwidth 1 index 0 ne { exch .03 add exch }if setcharwidth

0 0

} bd

/_pdfType0WidthProc

{

dup stringwidth 0 0 moveto

2 index true charpath pathbbox

0 -1

7 index 2 div .88

setcachedevice2

pop

0 0

} bd

/_pdfType0WMode1WidthProc

{

dup stringwidth

pop 2 div neg -0.88

2 copy

moveto

0 -1

5 -1 roll true charpath pathbbox

setcachedevice

} bd

/_pdfBoldBaseFont

11 dict begin

/FontType 3 def

/FontMatrix[1 0 0 1 0 0]def

/FontBBox[0 0 1 1]def

/Encoding cHexEncoding def

/_setwidthProc /_pdfBoldRomanWidthProc load def

/_bcstr1 1 string def

/BuildChar

{

exch begin

_basefont setfont

_bcstr1 dup 0 4 -1 roll put

dup

_setwidthProc

3 copy

moveto

show

_basefonto setfont

moveto

show

end

}bd

currentdict

end

def

pdf_has_composefont?

{

/_pdfBoldBaseCIDFont

11 dict begin

/CIDFontType 1 def

/CIDFontName /_pdfBoldBaseCIDFont def

/FontMatrix[1 0 0 1 0 0]def

/FontBBox[0 0 1 1]def

/_setwidthProc /_pdfType0WidthProc load def

/_bcstr2 2 string def

/BuildGlyph

{

exch begin

_basefont setfont

_bcstr2 1 2 index 256 mod put

_bcstr2 0 3 -1 roll 256 idiv put

_bcstr2 dup _setwidthProc

3 copy

moveto

show

_basefonto setfont

moveto

show

end

}bd

currentdict

end

def

/_pdfDefineIdentity-H

{

/Identity-H /CMap PDFText /pdf_resourcestatus get exec

{

pop pop

}

{

/CIDInit/ProcSet findresource begin 12 dict begin

begincmap

/CIDSystemInfo

3 dict begin

/Registry (Adobe) def

/Ordering (Identity) def

/Supplement 0 def

currentdict

end

def

/CMapName /Identity-H def

/CMapVersion 1 def

/CMapType 1 def

1 begincodespacerange

<0000> <ffff>

endcodespacerange

1 begincidrange

<0000> <ffff> 0

endcidrange

endcmap

CMapName currentdict/CMap defineresource pop

end

end

} ifelse

} def

} if

/_pdfVerticalRomanT3Font

10 dict begin

/FontType 3 def

/FontMatrix[1 0 0 1 0 0]def

/FontBBox[0 0 1 1]def

/_bcstr1 1 string def

/BuildChar

{

exch begin

_basefont setfont

_bcstr1 dup 0 4 -1 roll put

dup

_pdfType0WidthProc

moveto

show

end

}bd

currentdict

end

def

Level2? {setglobal} if

/MakeBoldFont

{

dup /ct_SyntheticBold known

{

dup length 3 add dict begin

CopyFont

/ct_StrokeWidth .03 0 FontMatrix idtransform pop def

/ct_SyntheticBold true def

currentdict

end

definefont

}

{

dup dup length 3 add dict

begin

CopyFont

/PaintType 2 def

/StrokeWidth .03 0 FontMatrix idtransform pop def

/dummybold currentdict

end

definefont

dup /FontType get dup 9 ge exch 11 le and

{

_pdfBoldBaseCIDFont

dup length 3 add dict copy begin

dup /CIDSystemInfo get /CIDSystemInfo exch def

/_Type0Identity /Identity-H 3 -1 roll [ exch ] composefont

/_basefont exch def

/_Type0Identity /Identity-H 3 -1 roll [ exch ] composefont

/_basefonto exch def

currentdict

end

/CIDFont defineresource

}

{

_pdfBoldBaseFont

dup length 3 add dict copy begin

/_basefont exch def

/_basefonto exch def

currentdict

end

definefont

}

ifelse

}

ifelse

} bd

/MakeBold {

1 index

_pdf_FontDirectory 2 index 2 copy known

{get}

{exch pop}

ifelse

findfont

dup

/FontType get 0 eq

{

dup /WMode known {dup /WMode get 1 eq }{false} ifelse

version length 4 ge

and

{version 0 4 getinterval cvi 2015 ge }

{true}

ifelse

{/_pdfType0WidthProc}

{/_pdfType0WMode1WidthProc}

ifelse

_pdfBoldBaseFont /_setwidthProc 3 -1 roll load put

{MakeBoldFont} Type0CopyFont definefont

}

{

dup /_fauxfont known not 1 index /SubstMaster known not and

{

_pdfBoldBaseFont /_setwidthProc /_pdfBoldRomanWidthProc load put

MakeBoldFont

}

{

2 index 2 index eq

{ exch pop }

{

dup length dict begin

CopyFont

currentdict

end

definefont

}

ifelse

}

ifelse

}

ifelse

pop pop

dup /dummybold ne

{/_pdf_FontDirectory exch dup _safeput }

{ pop }

ifelse

}bd

/MakeItalic {

_pdf_FontDirectory exch 2 copy known

{get}

{exch pop}

ifelse

dup findfont

dup /FontInfo 2 copy known

{

get

/ItalicAngle 2 copy known

{get 0 eq }

{ pop pop true}

ifelse

}

{ pop pop true}

ifelse

{

exch pop

dup /FontType get 0 eq Level2? not and

{ dup /FMapType get 6 eq }

{ false }

ifelse

{

dup /WMode 2 copy known

{

get 1 eq

{ _italMtx_WMode1Type0 }

{ _italMtxType0 }

ifelse

}

{ pop pop _italMtxType0 }

ifelse

}

{

dup /WMode 2 copy known

{

get 1 eq

{ _italMtx_WMode1 }

{ _italMtx }

ifelse

}

{ pop pop _italMtx }

ifelse

}

ifelse

makefont

dup /FontType get 42 eq Level2? not or

{

dup length dict begin

CopyFont

currentdict

end

}

if

1 index exch

definefont pop

/_pdf_FontDirectory exch dup _safeput

}

{

pop

2 copy ne

{

/_pdf_FontDirectory 3 1 roll _safeput

}

{ pop pop }

ifelse

}

ifelse

}bd

/MakeBoldItalic {

/dummybold exch

MakeBold

/dummybold

MakeItalic

}bd

Level2?

{

/pdf_CopyDict

{1 index length add dict copy}

def

}

{

/pdf_CopyDict

{

1 index length add dict

1 index wcheck

{ copy }

{ begin

{def} forall

currentdict

end

}

ifelse

}

def

}

ifelse

/pdf_AddEuroGlyphProc

{

currentdict /CharStrings known

{

CharStrings /Euro known not

{

dup

/CharStrings

CharStrings 1 pdf_CopyDict

begin

/Euro pdf_EuroProcSet 4 -1 roll get def

currentdict

end

def

/pdf_PSBuildGlyph /pdf_PSBuildGlyph load def

/pdf_PathOps /pdf_PathOps load def

/Symbol eq Encoding 160 get /.notdef eq and

{

/Encoding Encoding dup length array copy

dup 160 /Euro put def

}

if

}

{ pop

}

ifelse

}

{ pop

}

ifelse

}

def

Level2? {currentglobal true setglobal} if

/pdf_PathOps 4 dict dup begin

/m {moveto} def

/l {lineto} def

/c {curveto} def

/cp {closepath} def

end

def

/pdf_PSBuildGlyph

{

gsave

8 -1 roll pop

7 1 roll

currentdict /PaintType 2 copy known {get 2 eq}{pop pop false} ifelse

dup 9 1 roll

{

currentdict /StrokeWidth 2 copy known

{

get 2 div

5 1 roll

4 -1 roll 4 index sub

4 1 roll

3 -1 roll 4 index sub

3 1 roll

exch 4 index add exch

4 index add

5 -1 roll pop

}

{

pop pop

}

ifelse

}

if

setcachedevice

pdf_PathOps begin

exec

end

{

currentdict /StrokeWidth 2 copy known

{ get }

{ pop pop 0 }

ifelse

setlinewidth stroke

}

{

fill

}

ifelse

grestore

} def

/pdf_EuroProcSet 13 dict def

pdf_EuroProcSet

begin

/Courier-Bold

{

600 0 6 -12 585 612

{

385 274 m

180 274 l

179 283 179 293 179 303 c

179 310 179 316 180 323 c

398 323 l

423 404 l

197 404 l

219 477 273 520 357 520 c

409 520 466 490 487 454 c

487 389 l

579 389 l

579 612 l

487 612 l

487 560 l

449 595 394 612 349 612 c

222 612 130 529 98 404 c

31 404 l

6 323 l

86 323 l

86 304 l

86 294 86 284 87 274 c

31 274 l

6 193 l

99 193 l

129 77 211 -12 359 -12 c

398 -12 509 8 585 77 c

529 145 l

497 123 436 80 356 80 c

285 80 227 122 198 193 c

360 193 l

cp

600 0 m

}

pdf_PSBuildGlyph

} def

/Courier-BoldOblique /Courier-Bold load def

/Courier

{

600 0 17 -12 578 584

{

17 204 m

97 204 l

126 81 214 -12 361 -12 c

440 -12 517 17 578 62 c

554 109 l

501 70 434 43 366 43 c

266 43 184 101 154 204 c

380 204 l

400 259 l

144 259 l

144 270 143 281 143 292 c

143 299 143 307 144 314 c

418 314 l

438 369 l

153 369 l

177 464 249 529 345 529 c

415 529 484 503 522 463 c

522 391 l

576 391 l

576 584 l

522 584 l

522 531 l

473 566 420 584 348 584 c

216 584 122 490 95 369 c

37 369 l

17 314 l

87 314 l

87 297 l

87 284 88 272 89 259 c

37 259 l

cp

600 0 m

}

pdf_PSBuildGlyph

} def

/Courier-Oblique /Courier load def

/Helvetica

{

556 0 24 -19 541 703

{

541 628 m

510 669 442 703 354 703 c

201 703 117 607 101 444 c

50 444 l

25 372 l

97 372 l

97 301 l

49 301 l

24 229 l

103 229 l

124 67 209 -19 350 -19 c

435 -19 501 25 509 32 c

509 131 l

492 105 417 60 343 60 c

267 60 204 127 197 229 c

406 229 l

430 301 l

191 301 l

191 372 l

455 372 l

479 444 l

194 444 l

201 531 245 624 348 624 c

433 624 484 583 509 534 c

cp

556 0 m

}

pdf_PSBuildGlyph

} def

/Helvetica-Oblique /Helvetica load def

/Helvetica-Bold

{

556 0 12 -19 563 710

{

563 621 m

537 659 463 710 363 710 c

216 710 125 620 101 462 c

51 462 l

12 367 l

92 367 l

92 346 l

92 337 93 328 93 319 c

52 319 l

12 224 l

102 224 l

131 58 228 -19 363 -19 c

417 -19 471 -12 517 18 c

517 146 l

481 115 426 93 363 93 c

283 93 254 166 246 224 c

398 224 l

438 319 l

236 319 l

236 367 l

457 367 l

497 462 l

244 462 l

259 552 298 598 363 598 c

425 598 464 570 486 547 c

507 526 513 517 517 509 c

cp

556 0 m

}

pdf_PSBuildGlyph

} def

/Helvetica-BoldOblique /Helvetica-Bold load def

/Symbol

{

750 0 20 -12 714 685

{

714 581 m

650 645 560 685 465 685 c

304 685 165 580 128 432 c

50 432 l

20 369 l

116 369 l

115 356 115 347 115 337 c

115 328 115 319 116 306 c

50 306 l

20 243 l

128 243 l

165 97 300 -12 465 -12 c

560 -12 635 25 685 65 c

685 155 l

633 91 551 51 465 51 c

340 51 238 131 199 243 c

555 243 l

585 306 l

184 306 l

183 317 182 326 182 336 c

182 346 183 356 184 369 c

614 369 l 644 432 l

199 432 l

233 540 340 622 465 622 c

555 622 636 580 685 520 c

cp

750 0 m

}

pdf_PSBuildGlyph

} def

/Times-Bold

{

500 0 16 -14 478 700

{

367 308 m

224 308 l

224 368 l

375 368 l

380 414 l

225 414 l

230 589 257 653 315 653 c

402 653 431 521 444 457 c

473 457 l

473 698 l

444 697 l

441 679 437 662 418 662 c

393 662 365 700 310 700 c

211 700 97 597 73 414 c

21 414 l

16 368 l

69 368 l

69 359 68 350 68 341 c

68 330 68 319 69 308 c

21 308 l

16 262 l

73 262 l

91 119 161 -14 301 -14 c

380 -14 443 50 478 116 c

448 136 l

415 84 382 40 323 40 c

262 40 231 77 225 262 c

362 262 l

cp

500 0 m

}

pdf_PSBuildGlyph

} def

/Times-BoldItalic

{

500 0 9 -20 542 686

{

542 686 m

518 686 l

513 673 507 660 495 660 c

475 660 457 683 384 683 c

285 683 170 584 122 430 c

58 430 l

34 369 l

105 369 l

101 354 92 328 90 312 c

34 312 l

9 251 l

86 251 l

85 238 84 223 84 207 c

84 112 117 -14 272 -14 c

326 -14 349 9 381 9 c

393 9 393 -10 394 -20 c

420 -20 l

461 148 l

429 148 l

416 109 362 15 292 15 c

227 15 197 55 197 128 c

197 162 204 203 216 251 c

378 251 l

402 312 l

227 312 l

229 325 236 356 241 369 c

425 369 l

450 430 l

255 430 l

257 435 264 458 274 488 c

298 561 337 654 394 654 c

437 654 484 621 484 530 c

484 516 l

516 516 l

cp

500 0 m

}

pdf_PSBuildGlyph

} def

/Times-Italic

{

500 0 23 -10 595 692

{

399 317 m

196 317 l

199 340 203 363 209 386 c

429 386 l

444 424 l

219 424 l

246 514 307 648 418 648 c

448 648 471 638 492 616 c

529 576 524 529 527 479 c

549 475 l

595 687 l

570 687 l

562 674 558 664 542 664 c

518 664 474 692 423 692 c

275 692 162 551 116 424 c

67 424 l

53 386 l

104 386 l

98 363 93 340 90 317 c

37 317 l

23 279 l

86 279 l

85 266 85 253 85 240 c

85 118 137 -10 277 -10 c

370 -10 436 58 488 128 c

466 149 l

424 101 375 48 307 48 c

212 48 190 160 190 234 c

190 249 191 264 192 279 c

384 279 l

cp

500 0 m

}

pdf_PSBuildGlyph

} def

/Times-Roman

{

500 0 10 -12 484 692

{

347 298 m

171 298 l

170 310 170 322 170 335 c

170 362 l

362 362 l

374 403 l

172 403 l

184 580 244 642 308 642 c

380 642 434 574 457 457 c

481 462 l

474 691 l

449 691 l

433 670 429 657 410 657 c

394 657 360 692 299 692 c

204 692 94 604 73 403 c

22 403 l

10 362 l

70 362 l

69 352 69 341 69 330 c

69 319 69 308 70 298 c

22 298 l

10 257 l

73 257 l

97 57 216 -12 295 -12 c

364 -12 427 25 484 123 c

458 142 l

425 101 384 37 316 37 c

256 37 189 84 173 257 c

335 257 l

cp

500 0 m

}

pdf_PSBuildGlyph

} def

end

Level2? {setglobal} if

currentdict readonly pop end

%%EndResource

PDFText begin

[39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis

/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute

/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde

/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex

/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls

/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash

/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef

/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash

/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef

/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe

/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide

/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright

/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand

/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex

/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex

/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla

/hungarumlaut/ogonek/caron

0 TE

[1/dotlessi/caron 39/quotesingle 96/grave 

127/bullet/Euro/bullet/quotesinglbase/florin/quotedblbase/ellipsis

/dagger/daggerdbl/circumflex/perthousand/Scaron/guilsinglleft/OE

/bullet/Zcaron/bullet/bullet/quoteleft/quoteright/quotedblleft

/quotedblright/bullet/endash/emdash/tilde/trademark/scaron

/guilsinglright/oe/bullet/zcaron/Ydieresis/space/exclamdown/cent/sterling

/currency/yen/brokenbar/section/dieresis/copyright/ordfeminine

/guillemotleft/logicalnot/hyphen/registered/macron/degree/plusminus

/twosuperior/threesuperior/acute/mu/paragraph/periodcentered/cedilla

/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters

/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla

/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis

/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply/Oslash

/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls/agrave

/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacute

/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde

/ograve/oacute/ocircumflex/otilde/odieresis/divide/oslash/ugrave/uacute

/ucircumflex/udieresis/yacute/thorn/ydieresis

1 TE

end

%%BeginResource: procset pdfasc.prc 6.0 1

%%Copyright: Copyright 1992-2003 Adobe Systems Incorporated. All Rights Reserved.

/ASR {

13 dict begin

/mirV? exch def

/mirH? exch def

/center? exch def

/autorotate? exch def

/angle exch def

/shrink exch def

/Pury exch def

/Purx exch def

/Plly exch def

/Pllx exch def

/Dury exch def

/Durx exch def

/Dlly exch def

/Dllx exch def

Dury 0 eq Durx 0 eq and Dlly 0 eq Dllx 0 eq and and

{ shrink 0 gt { GClipBBox } { GPageBBox } ifelse }

{ ITransDBBox }

ifelse

/PHt Pury Plly sub def

/PW Purx Pllx sub def

/DHt Dury Dlly sub def

/DW Durx Dllx sub def

angle 90 eq angle 270 eq or

{

PHt /PHt PW def /PW exch def

} if

autorotate? PHt PW ne and DHt DW ne and

{

DHt DW ge

PHt PW ge

ne

{ /angle angle 90 add def

PHt /PHt PW def /PW exch def

}

if

} if

angle 0 ne

{

/angle angle 360 mod def

angle rotate

angle 90 eq

{ 0 DW neg translate }

if

angle 180 eq

{ DW neg DHt neg translate }

if

angle 270 eq

{ DHt neg 0 translate }

if

} if

center?

{

ITransBBox

Durx Dllx add 2 div Dury Dlly add 2 div

Purx Pllx add -2 div Pury Plly add -2 div

3 -1 roll add exch

3 -1 roll add exch

translate

}

{

ITransBBox

angle 0 eq

{Dllx Pllx sub Dury Pury sub}

if

angle 90 eq

{Durx Purx sub Dury Pury sub}

if

angle 180 eq

{Durx Purx sub Dlly Plly sub}

if

angle 270 eq

{Dllx Pllx sub Dlly Plly sub}

if

translate

}

ifelse

mirH? mirV? or

{

ITransBBox

mirH?

{

-1 1 scale

Durx Dllx add neg 0 translate

} if

mirV?

{

1 -1 scale

0 Dury Dlly add neg translate

} if

} if

shrink 0 ne

{

ITransBBox

Dury Dlly sub Pury Plly sub div

Durx Dllx sub Purx Pllx sub div

2 copy gt { exch } if pop

shrink 1 eq

{

Durx Dllx add 2 div Dury Dlly add 2 div translate

dup scale

Purx Pllx add -2 div Pury Plly add -2 div translate

}

{

shrink 2 eq 1 index 1.0 lt and

{

Durx Dllx add 2 div Dury Dlly add 2 div translate

dup scale

Purx Pllx add -2 div Pury Plly add -2 div translate

}

{ pop }

ifelse

}

ifelse

} if

end

} [/autorotate? /shrink? /mirH? /mirV? /angle /Pury /Purx /Plly /Pllx /Durx /Dury /Dllx /Dlly /PW /PHt /DW /DHt

/Devurx /Devury /Devllx /Devlly /pdfHt /pdfW]

bld

/GClipBBox

{

gsave newpath clippath pathbbox newpath grestore

/Dury exch def

/Durx exch def

/Dlly exch def

/Dllx exch def

ITransDBBox

} [/Durx /Dury /Dllx /Dlly]

bld

/GPageBBox

{

{

currentpagedevice /PageSize get aload pop

/Devury exch def /Devurx exch def

/Devllx 0 def /Devlly 0 def

ITransBBox

}

stopped

{ GClipBBox }

if

} [/Devurx /Devury /Devllx /Devlly ]

bld

/ITransDBBox

{

Durx Dury transform matrix defaultmatrix itransform

/Devury exch def

/Devurx exch def

Dllx Dlly transform matrix defaultmatrix itransform

/Devlly exch def

/Devllx exch def

Devury Devlly lt {/Devlly Devury /Devury Devlly def def} if

Devurx Devllx lt {/Devllx Devurx /Devurx Devllx def def} if

} [/Durx /Dury /Dllx /Dlly /Devurx /Devury /Devllx /Devlly ]

bld

/ITransBBox

{

/um matrix currentmatrix matrix defaultmatrix matrix invertmatrix matrix concatmatrix def

Devllx Devlly um itransform

Devurx Devury um itransform

/Dury exch def

/Durx exch def

/Dlly exch def

/Dllx exch def

Dury Dlly lt {/Dlly Dury /Dury Dlly def def} if

Durx Dllx lt {/Dllx Durx /Durx Dllx def def} if

} [ /um /Durx /Dury /Dllx /Dlly /Devurx /Devury /Devllx /Devlly ]

bld

%%EndResource

currentdict readonly pop

end end

/currentpacking where {pop setpacking}if

PDFVars/DocInitAll{[PDF PDFText]{/docinitialize get exec}forall }put
PDFVars/InitAll{[PDF PDFText]{/initialize get exec}forall initgs}put
PDFVars/TermAll{[PDFText PDF]{/terminate get exec}forall}put
PDFVars begin PDF begin

PDFVars/DocInitAll get exec PDFVars/InitAll get exec

%%IncludeResource Arial-BoldMT

[ 0 /space/dotlessi/caron/space/space/space

/space/space/space/space/space/space

/space/space/space/space/space/space

/space/space/space/space/space/space

/space/space/space/space/space/space

/space/space/space/exclam/quotedbl/numbersign

/dollar/percent/ampersand/quotesingle/parenleft/parenright

/asterisk/plus/comma/hyphen/period/slash

/zero/one/two/three/four/five

/six/seven/eight/nine/colon/semicolon

/less/equal/greater/question/at/A

/B/C/D/E/F/G

/H/I/J/K/L/M

/N/O/P/Q/R/S

/T/U/V/W/X/Y

/Z/bracketleft/backslash/bracketright/asciicircum/underscore

/grave/a/b/c/d/e

/f/g/h/i/j/k

/l/m/n/o/p/q

/r/s/t/u/v/w

/x/y/z/braceleft/bar/braceright

/asciitilde/bullet/Euro/bullet/quotesinglbase/florin

/quotedblbase/ellipsis/dagger/daggerdbl/circumflex/perthousand

/Scaron/guilsinglleft/OE/bullet/Zcaron/bullet

/bullet/quoteleft/quoteright/quotedblleft/quotedblright/bullet

/endash/emdash/tilde/trademark/scaron/guilsinglright

/oe/bullet/zcaron/Ydieresis/space/exclamdown

/cent/sterling/currency/yen/brokenbar/section

/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/hyphen

/registered/macron/degree/plusminus/twosuperior/threesuperior

/acute/mu/paragraph/periodcentered/cedilla/onesuperior

/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown

/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring

/AE/Ccedilla/Egrave/Eacute/Ecircumflex/Edieresis

/Igrave/Iacute/Icircumflex/Idieresis/Eth/Ntilde

/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply

/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute

/Thorn/germandbls/agrave/aacute/acircumflex/atilde

/adieresis/aring/ae/ccedilla/egrave/eacute

/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis

/eth/ntilde/ograve/oacute/ocircumflex/otilde

/odieresis/divide/oslash/ugrave/uacute/ucircumflex

/udieresis/yacute/thorn/ydieresis

/N17 (Arial-BoldMT) -1 TZ



[/NamespacePush PDFMark5

[/_objdef {Metadata_In_EPS} /type /stream /OBJ PDFMark5

[{Metadata_In_EPS} 4162 (% &end XMP packet& %) ReadByPDFMark5

<?xpacket begin="﻿" id="W5M0MpCehiHzreSzNTczkc9d"?>
<x:xmpmeta xmlns:x="adobe:ns:meta/" x:xmptk="3.1-702">
   <rdf:RDF xmlns:rdf="http://www.w3.org/1999/02/22-rdf-syntax-ns#">
      <rdf:Description rdf:about=""
            xmlns:xap="http://ns.adobe.com/xap/1.0/">
         <xap:CreateDate>2009-01-21T14:16:53-06:00</xap:CreateDate>
         <xap:ModifyDate>2009-01-21T14:16:53-06:00</xap:ModifyDate>
         <xap:MetadataDate>2009-01-21T14:16:53-06:00</xap:MetadataDate>
      </rdf:Description>
      <rdf:Description rdf:about=""
            xmlns:xapMM="http://ns.adobe.com/xap/1.0/mm/"
            xmlns:stRef="http://ns.adobe.com/xap/1.0/sType/ResourceRef#">
         <xapMM:DocumentID>uuid:31900972F8E7DD11995C996681935C4D</xapMM:DocumentID>
         <xapMM:InstanceID>uuid:31900972F8E7DD11995C996681935C4D</xapMM:InstanceID>
         <xapMM:DerivedFrom rdf:parseType="Resource">
            <stRef:instanceID>uuid:84b34a34-c69f-4d42-931d-c47f9f3c6c40</stRef:instanceID>
            <stRef:documentID>uuid:43b26e75-5c13-42ba-b8f5-12ab3fdf1d0f</stRef:documentID>
         </xapMM:DerivedFrom>
      </rdf:Description>
      <rdf:Description rdf:about=""
            xmlns:pdf="http://ns.adobe.com/pdf/1.3/">
         <pdf:Keywords/>
      </rdf:Description>
      <rdf:Description rdf:about=""
            xmlns:dc="http://purl.org/dc/elements/1.1/">
         <dc:title>
            <rdf:Alt>
               <rdf:li xml:lang="x-default">Slide 1</rdf:li>
            </rdf:Alt>
         </dc:title>
         <dc:creator>
            <rdf:Seq>
               <rdf:li> </rdf:li>
            </rdf:Seq>
         </dc:creator>
         <dc:description>
            <rdf:Alt>
               <rdf:li xml:lang="x-default"/>
            </rdf:Alt>
         </dc:description>
         <dc:format>application/eps</dc:format>
      </rdf:Description>
      <rdf:Description rdf:about=""
            xmlns:pdfx="http://ns.adobe.com/pdfx/1.3/">
         <pdfx:Manager/>
         <pdfx:Company/>
         <pdfx:Comments/>
         <pdfx:Category/>
      </rdf:Description>
   </rdf:RDF>
</x:xmpmeta>
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                           
<?xpacket end="w"?>



% &end XMP packet& %



[{Metadata_In_EPS} 2 dict begin /Type /Metadata def /Subtype /XML def currentdict end /PUT PDFMark5

[/Document 1 dict begin /Metadata {Metadata_In_EPS} def currentdict end /BDC PDFMark5

[/NamespacePop PDFMark5



PDFVars/TermAll get exec end end



%%EndSetup

 PDF /docinitialize get exec
PDFVars begin PDF begin PDFVars/InitAll get exec

37.0 37.0 718.0 538.0 rectclip

[ 0 -1 1 0 0 612 ] concat

/N19 [/CIEBasedABC 20 dict
dup /CreationDate (19980209064900) put
dup /RenderingIntent (RelativeColorimetric) put
dup /Description (sRGB IEC61966-2.1) put
dup /ColorSpace (RGB ) put
dup /Copyright (Copyright (c) 1998 Hewlett-Packard Company) put
dup /ProfileID <1D3FDA2EDB4A89AB60A23C5F7C7D81DD> put
dup /DecodeABC [
{{0 0.00031 0.00061 0.0009 0.0012 0.00151 0.00181 0.00212 0.00242 0.00271
0.00302 0.00334 0.00366 0.00401 0.00437 0.00476 0.00515 0.00558 0.00602 0.00648
0.00696 0.00745 0.00798 0.00852 0.00908 0.00966 0.01027 0.01089 0.01153 0.0122
0.0129 0.01362 0.01435 0.01511 0.01589 0.0167 0.01752 0.01837 0.01925 0.02015
0.02107 0.02203 0.02299 0.02399 0.02501 0.02606 0.02713 0.02822 0.02934 0.03049
0.03166 0.03287 0.03409 0.03533 0.03662 0.03792 0.03925 0.04061 0.04199 0.04341
0.04484 0.04631 0.04781 0.04933 0.05088 0.05245 0.05406 0.05569 0.05736 0.05904
0.06077 0.06252 0.0643 0.06611 0.06794 0.06981 0.0717 0.07363 0.07558 0.07756
0.07959 0.08162 0.0837 0.08581 0.08795 0.09011 0.09231 0.09454 0.0968 0.09909
0.10142 0.10376 0.10616 0.10857 0.11102 0.11351 0.11602 0.11856 0.12114 0.12376
0.12639 0.12907 0.13178 0.13452 0.13729 0.14009 0.14294 0.14581 0.14873 0.15166
0.15463 0.15765 0.16068 0.16376 0.16687 0.17001 0.17319 0.17641 0.17965 0.18293
0.18625 0.1896 0.19299 0.19641 0.19987 0.20335 0.20688 0.21045 0.21405 0.21767
0.22134 0.22505 0.22879 0.23257 0.23638 0.24023 0.24411 0.24804 0.25199 0.25599
0.26002 0.26409 0.2682 0.27234 0.27651 0.28073 0.28499 0.28928 0.29361 0.29798
0.30238 0.30683 0.3113 0.31582 0.32038 0.32497 0.3296 0.33428 0.33898 0.34372
0.34851 0.35333 0.3582 0.3631 0.36804 0.37302 0.37804 0.3831 0.38819 0.39333
0.3985 0.40372 0.40898 0.41427 0.41961 0.42498 0.43039 0.43585 0.44134 0.44688
0.45245 0.45806 0.46372 0.46942 0.47516 0.48094 0.48675 0.49261 0.49851 0.50445
0.51043 0.51646 0.52253 0.52863 0.53477 0.54097 0.54719 0.55347 0.55979 0.56613
0.57253 0.57897 0.58545 0.59198 0.59855 0.60515 0.6118 0.61849 0.62524 0.63201
0.63884 0.6457 0.6526 0.65955 0.66654 0.67357 0.68066 0.68778 0.69495 0.70215
0.7094 0.71669 0.72404 0.73142 0.73885 0.74632 0.75383 0.76138 0.76899 0.77663
0.78433 0.79206 0.79983 0.80765 0.81552 0.82343 0.83139 0.8394 0.84744 0.85554
0.86367 0.87185 0.88007 0.88835 0.89666 0.90503 0.91343 0.92189 0.93038 0.93892
0.94751 0.95614 0.96482 0.97355 0.98232 0.99114 1}
dup 3 -1 roll 0 1 3 copy 3 -1 roll exch ge
{pop pop pop pop pop 256 get}
{pop 3 copy pop le {pop pop pop pop 0 get}
{exch dup 4 -1 roll exch sub 3 1 roll sub div 256 mul dup
floor dup 3 1 roll sub exch cvi dup 1 add 4 -1 roll exch
get 4 -1 roll 3 -1 roll get dup 4 1 roll sub mul add}
ifelse} ifelse
} bind
dup
dup
] put
dup /MatrixABC [
0.2180189128 0.1112492942 0.0069565698
0.1925612492 0.358452993 0.0485281768
0.0715286348 0.0303053423 0.3569742448
] put
dup /MatrixLMN [1.9999694824 0 0 0 1.9999694824 0 0 0 1.9999694824] put
dup /BlackPoint [0 0 0] put
dup /WhitePoint [0.9642028809 1 0.8249053955] put]
/ColorSpace defineRes pop



q

37.0 37.0 m

575.0 37.0 l

575.0 755.0 l

37.0 755.0 l

h

W

n

[/DeviceGray] cs 0.0 sc

237.12 70.5 m

/N17 [0.0 18.0 -18.0 0.0 0.0 0.0] Tf

(father\(...,...\),\(a,b\),\(...)

[5.99747 10.0116 5.99747 11.0015 10.0116 13.6117 5.99747 5.0076 5.0076 5.0076 5.0076 

5.0076 5.0076 5.0076 5.99747 5.0076 5.99747 10.0116 5.0076 11.0015 5.99747 5.0076 

5.99747 5.0076 5.0076 5.0076 ] pdfys

237.12 243.174 m

(,...\),\(...,...\))

[4.9968 4.9968 4.9968 4.9968 5.98667 4.9968 5.98667 4.9968 4.9968 4.9968 4.9968 

4.9968 4.9968 4.9968 5.98667 ] pdfys

237.12 467.022 m

(\(...,...\),\(c,d\),\()

[5.98667 4.9968 4.9968 4.9968 4.9968 4.9968 4.9968 4.9968 5.98667 4.9968 5.98667 

10.0008 4.9968 10.9907 5.98667 4.9968 5.98667 ] pdfys

237.12 567.894 m

(...,...\),\(...,...\)mother)

[5.0058 5.0058 5.0058 5.0058 5.0058 5.0058 5.0058 5.99567 5.0058 5.99567 5.0058 

5.0058 5.0058 5.0058 5.0058 5.0058 5.0058 12.6557 16.0039 10.9997 5.99567 10.9997 

10.0098 7.00394 ] pdfys

306.114 289.254 m

(\(...,...\),\(...,...\),\(...,.)

[5.98847 4.9986 4.9986 4.9986 4.9986 4.9986 4.9986 4.9986 5.98847 4.9986 5.98847 

4.9986 4.9986 4.9986 4.9986 4.9986 4.9986 4.9986 5.98847 4.9986 5.98847 4.9986 

4.9986 4.9986 4.9986 4.9986 ] pdfys

306.114 424.2 m

(..\),\(...,...\)child)

[5.0058 5.0058 5.99567 5.0058 5.99567 5.0058 5.0058 5.0058 5.0058 5.0058 5.0058 

5.0058 20.9357 10.0098 10.9997 5.0058 5.0058 10.9997 ] pdfys

2.5 w

1 j

n

218.1 171.36 m

212.58 171.36 208.08 169.92 208.08 168.12 c

208.08 154.98 l

208.08 153.18 203.58 151.68 198.0 151.68 c

203.58 151.68 208.08 150.24 208.08 148.38 c

208.08 135.3 l

208.08 133.44 212.58 132.0 218.1 132.0 c

[/CIEBasedABC 20 dict
dup /CreationDate (19980209064900) put
dup /RenderingIntent (RelativeColorimetric) put
dup /Description (sRGB IEC61966-2.1) put
dup /ColorSpace (RGB ) put
dup /Copyright (Copyright (c) 1998 Hewlett-Packard Company) put
dup /ProfileID <1D3FDA2EDB4A89AB60A23C5F7C7D81DD> put
dup /DecodeABC [
{{0 0.00031 0.00061 0.0009 0.0012 0.00151 0.00181 0.00212 0.00242 0.00271
0.00302 0.00334 0.00366 0.00401 0.00437 0.00476 0.00515 0.00558 0.00602 0.00648
0.00696 0.00745 0.00798 0.00852 0.00908 0.00966 0.01027 0.01089 0.01153 0.0122
0.0129 0.01362 0.01435 0.01511 0.01589 0.0167 0.01752 0.01837 0.01925 0.02015
0.02107 0.02203 0.02299 0.02399 0.02501 0.02606 0.02713 0.02822 0.02934 0.03049
0.03166 0.03287 0.03409 0.03533 0.03662 0.03792 0.03925 0.04061 0.04199 0.04341
0.04484 0.04631 0.04781 0.04933 0.05088 0.05245 0.05406 0.05569 0.05736 0.05904
0.06077 0.06252 0.0643 0.06611 0.06794 0.06981 0.0717 0.07363 0.07558 0.07756
0.07959 0.08162 0.0837 0.08581 0.08795 0.09011 0.09231 0.09454 0.0968 0.09909
0.10142 0.10376 0.10616 0.10857 0.11102 0.11351 0.11602 0.11856 0.12114 0.12376
0.12639 0.12907 0.13178 0.13452 0.13729 0.14009 0.14294 0.14581 0.14873 0.15166
0.15463 0.15765 0.16068 0.16376 0.16687 0.17001 0.17319 0.17641 0.17965 0.18293
0.18625 0.1896 0.19299 0.19641 0.19987 0.20335 0.20688 0.21045 0.21405 0.21767
0.22134 0.22505 0.22879 0.23257 0.23638 0.24023 0.24411 0.24804 0.25199 0.25599
0.26002 0.26409 0.2682 0.27234 0.27651 0.28073 0.28499 0.28928 0.29361 0.29798
0.30238 0.30683 0.3113 0.31582 0.32038 0.32497 0.3296 0.33428 0.33898 0.34372
0.34851 0.35333 0.3582 0.3631 0.36804 0.37302 0.37804 0.3831 0.38819 0.39333
0.3985 0.40372 0.40898 0.41427 0.41961 0.42498 0.43039 0.43585 0.44134 0.44688
0.45245 0.45806 0.46372 0.46942 0.47516 0.48094 0.48675 0.49261 0.49851 0.50445
0.51043 0.51646 0.52253 0.52863 0.53477 0.54097 0.54719 0.55347 0.55979 0.56613
0.57253 0.57897 0.58545 0.59198 0.59855 0.60515 0.6118 0.61849 0.62524 0.63201
0.63884 0.6457 0.6526 0.65955 0.66654 0.67357 0.68066 0.68778 0.69495 0.70215
0.7094 0.71669 0.72404 0.73142 0.73885 0.74632 0.75383 0.76138 0.76899 0.77663
0.78433 0.79206 0.79983 0.80765 0.81552 0.82343 0.83139 0.8394 0.84744 0.85554
0.86367 0.87185 0.88007 0.88835 0.89666 0.90503 0.91343 0.92189 0.93038 0.93892
0.94751 0.95614 0.96482 0.97355 0.98232 0.99114 1}
dup 3 -1 roll 0 1 3 copy 3 -1 roll exch ge
{pop pop pop pop pop 256 get}
{pop 3 copy pop le {pop pop pop pop 0 get}
{exch dup 4 -1 roll exch sub 3 1 roll sub div 256 mul dup
floor dup 3 1 roll sub exch cvi dup 1 add 4 -1 roll exch
get 4 -1 roll 3 -1 roll get dup 4 1 roll sub mul add}
ifelse} ifelse
} bind
dup
dup
] put
dup /MatrixABC [
0.2180189128 0.1112492942 0.0069565698
0.1925612492 0.358452993 0.0485281768
0.0715286348 0.0303053423 0.3569742448
] put
dup /MatrixLMN [1.9999694824 0 0 0 1.9999694824 0 0 0 1.9999694824] put
dup /BlackPoint [0 0 0] put
dup /WhitePoint [0.9642028809 1 0.8249053955] put]
/E1 exch /ColorSpace defineRes



cs 0.004 0.004 0.004 sc

S

[/DeviceGray] cs 0.0 sc

197.46 126.0 m

(locus)

[4.9932 10.9871 9.9972 10.9871 9.9972 ] pdfys

177.12 247.266 m

(allele)

[9.9972 4.9932 4.9932 9.9972 4.9932 9.9972 ] pdfys

n

179.16 247.56 m

222.0 192.12 l

219.6 190.26 l

176.82 245.7 l

h

223.44 195.12 m

225.36 185.22 l

216.3 189.6 l

/E1 /ColorSpace findRes cs 0.004 0.004 0.004 sc

f

n

247.14 197.7 m

284.16 350.46 l

287.04 349.74 l

250.08 197.04 l

h

280.86 349.68 m

287.4 357.36 l

289.62 347.58 l

f

n

247.44 534.96 m

286.26 378.24 l

283.38 377.52 l

244.56 534.24 l

h

288.84 380.46 m

286.62 370.62 l

280.08 378.3 l

f

[/DeviceGray] cs 0.0 sc

345.42 324.9 m

/N17 [0.0 16.02 -16.02 0.0 0.0 0.0] Tf

(one from father)

[9.7849 9.7849 8.90391 4.44234 5.33134 6.2287 9.7849 14.2387 4.44234 5.33134 8.90391 

5.33134 9.7849 8.90391 6.2287 ] pdfys

364.676 319.982 m

(one from mother)

[9.7849 9.7849 8.90391 4.44234 5.33134 6.2287 9.7849 14.2387 4.44234 14.2387 9.7849 

5.33134 9.7849 8.90391 6.2287 ] pdfys

n

329.4 366.24 -7.79999 2.28 re

322.74 364.02 m

316.02 367.38 l

322.74 370.74 l

/E1 /ColorSpace findRes cs 0.004 0.004 0.004 sc

f

Q

[/EMC PDFMark5

PDFVars/TermAll get exec end end

%%PageTrailer

%%Trailer

%%DocumentNeededResources:

%%+ font Arial-BoldMT

%%EOF



==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: consistency gadgets
%%BoundingBox: 0 0 270 150
%%EndComments
/d{bind def}bind def /cu{currentpoint}d 
/sc{2{15 mul exch}repeat}d /mv{sc moveto}d /rm{sc rmoveto}d /rl{sc rlineto}d
/SC{exch setgray cu cu 5 4 roll dup 0 exch rmoveto 0 360 arc fill moveto}d
/ad{rm 1 4 SC 0 1 SC}d /ed{rm 1 4 SC 0 3 SC 1 2 SC}d /fd{rm 1 4 SC 0 3 SC}d
%%EndProlog
/ml{9.4 mv}d
1 setlinewidth
2 ml 3{0.7 7 SC 7 0 rm}repeat 0 setgray
0.5 ml 17 0 rl
4 ml 4.5 3.375 rm cu 4 ml 84 220 320 arc
1 3 5 6 7 8 10 11 12 14 15 17 12{ml 0 -1.5 rl}repeat stroke
0 ml 8{2 0 ed }repeat
-1 ml 9{2 0 fd }repeat
-.5 0 sc translate
/ml{4 mv}d
2 7 16{ml .5 .7 rm .7 7 SC}for
.5 setlinewidth 0 setgray
1 3 5 6 7 8 10 11 12 14 15 17 12{dup ml 0.2 -2 rl 1 add ml -0.2 -2 rl}repeat
2 7 16{ ml .5 2.5 rl .5 -2.5 rl}for
4 ml 1 -5 sc 8 -5 sc 9 0 sc rcurveto
5 ml 1 -5 sc 8 -5 sc 9 0 sc rcurveto
.5 ml 18 0 rl stroke
0 ml 18{1 0 ad}repeat
 0 ml .5 -0.4 rm 8{2 0 ed }repeat
9 .2 mv 0 0 ad
-1 ml .5 -0.4 rm 9{2 0 fd }repeat
2.5 7 17{3.6 mv 1 5 SC 0 1.1 ed 0 1.7 ad}for -7 -1.7 fd 
%%Trailer


==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title:gadgets for equations with three variables
%%BoundingBox: 9 19 341 121
%%EndComments
/d{bind def}bind def /cu{currentpoint}d /cl{closepath} /li{sc lineto}d
/sc{2{20 mul exch}repeat}d /mv{sc moveto}d /rm{sc rmoveto}d /rl{sc rlineto}d
/SC{exch setgray cu cu 5 4 roll dup 0 exch rmoveto 0 360 arc fill moveto}d
/ad{rm 1 4 SC 0 1 SC}d /ed{rm 1 4 SC 0 3 SC 1 2 SC}d /sd{rm 1 4 SC 0 3 SC}d
%%EndProlog
1 setlinewidth
1 3 mv 0 2 rl 2 -4 rl -2 2 rl 3 2 rl -1 -4 rl 2 2 rl 2 0 rl 0 2 rl -2 -2 rl
-1 2 rl 3 -2 rl -4 -2 rl 0.5 3 18{6 mv .5 -1 rl .5 1 rl}for
10 3 17{9 3 mv 5 li 11 3 li}for -2 0 rl 8 0 rm -2 -2 rl -2 2 rl 0 2 rl
2 -4 rl 0 2 rl 2 0 rl -1 2 rl -1 -2 rl stroke
0 0 mv 1 3 sd 2 -2 ad 2 2 ad 2 0 ad 0 2 ed -6 0 ed 5{3 0 ed}repeat
-7 -2 ad 2 0 sd 2 0 sd 2 -2 ad 0 2 ad 2 0 ad
%%Trailer


==> (inline-ps-3) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title:a gadget for a node
%%BoundingBox: 0 0 370 100
%%EndComments
/d{bind def}bind def /cu{currentpoint}d /cl{closepath}d
/sc{2{20 mul exch}repeat}d /mv{sc moveto}d /rm{sc rmoveto}d /rl{sc rlineto}d
/F{findfont exch scalefont setfont}d
/SC{cu cu 4 index dup 0 exch rmoveto 0 360 arc fill moveto pop}d
/ad{rm 1 setgray 3 SC 0 setgray 1 SC}d
/sh{3 1 roll mv show}d /box{mv 1 0 rl 0 1 rl -1 0 rl 0 -1 rl cl fill}def
%%EndProlog
0.7 setgray 0 2 12{0 box}for 1 2 12{1 box}for 0 2 12{2 box}for 1 2 12{3 box}for
14 .6 15 .6 16 1.6 17 1.6 4{box}repeat
2 setlinewidth 0 setgray
1 1 3{0 exch mv 13 0 rl}for 1 1 12 {0 mv 0 4 rl}for
.6 2 3{14 exch mv 4 0 rl}for
14 2 18{.6 mv 0 2 rl}for
stroke
1 1 12{0 mv 3{0 1 ad}repeat}for
14 2 18{0 mv 0 .6 ad 0 2 ad}for
1 setgray 11 setlinewidth 2 setlinecap 0 setlinejoin
0.25 dup mv 12.5 0 rl 0 3.5 rl -12.5 0 rl cl stroke 0 setgray
10 /Symbol F 1.3 4 12{3.5(a)sh}for 2.3 4 12{3.5(b)sh}for
3.3 4 12{3.5(g)sh}for 4.3 4 12{3.5(d)sh}for
15 3(b)sh
17 3(g)sh
13.5 1.6(m)sh
12 /Times-Roman F 13.2 4.5(a connection between)sh 13.2 3.7(two node gadgets)sh
10 /Symbol F
90 rotate
1.3 -13.1(k)sh 2.3 -13.2(l)sh
1.1 4 12{neg 4.1 exch(a,d)sh}for
1 1 12{dup 4 mod 1 ne{neg 4.1 exch(m)sh}{pop}ifelse}for
-90 rotate
.75 setlinewidth /a 5.5 def [3 5]0 setdash
1 1 3{.5 exch mv cu a sub a 90 270 arc 12 0 rl cu a add a -90 90 arc}for
1 4 12{
.5 mv cu exch a add exch a 180 360 arc 0 3 rl cu exch a sub exch a 0 180 arc}for
stroke
%%Trailer


==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title:illustration for normalization
%%BoundingBox: 27 27 182 95
%%EndComments
/d{bind def}bind def /cu{currentpoint}d /cl{closepath}d
/sc{2{30 mul exch}repeat}d /mv{sc moveto}d /rm{sc rmoveto}d /rl{sc rlineto}d
/F{findfont exch scalefont setfont}d
/SC{cu cu 4 index dup 0 exch rmoveto 0 360 arc fill moveto pop}d
/ad{0 exch rm 1 setgray 3 SC 0 setgray 1 SC}d
/sh{3 1 roll mv show}d /box{mv 1 0 rl 0 1 rl -1 0 rl 0 -1 rl cl fill}def
%%EndProlog
0.7 setgray 1 1 5{dup 2 mod 1 eq{1}{2}ifelse box}for 0 setgray
2 setlinewidth 1 1 3{1 exch mv 5 0 rl}for 1 1 6{1 mv 0 2 rl}for stroke
1 1 6{0 mv 1 ad 1 ad 1 ad}for
12 12 translate 12 /Times-Italic F 1 1(A)sh 2 1(B')sh 3 1(C)sh 4 1(D')sh
5 1(E)sh 1 2(A')sh 2 2(B)sh 3 2(C')sh 4 2(D)sh 5 2(E')sh
%%Trailer

